Circumventing Heisenberg's uncertainty principle in atom interferometry tests of the equivalence principle

Atom interferometry tests of universality of free fall based on the differential measurement of two different atomic species provide a useful complement to those based on macroscopic masses. However, when striving for the highest possible sensitivities, gravity gradients pose a serious challenge. Indeed, the relative initial position and velocity for the two species need to be controlled with extremely high accuracy, which can be rather demanding in practice and whose verification may require rather long integration times. Furthermore, in highly sensitive configurations gravity gradients lead to a drastic loss of contrast. These difficulties can be mitigated by employing wave packets with narrower position and momentum widths, but this is ultimately limited by Heisenberg's uncertainty principle. We present a novel scheme that simultaneously overcomes the loss of contrast and the initial co-location problem. In doing so, it circumvents the fundamental limitations due to Heisenberg's uncertainty principle and eases the experimental realization by relaxing the requirements on initial co-location by several orders of magnitude.

==> figure2_pdf.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gravity_gradient3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1329.6015625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70055724)%
    \put(0,0){\includegraphics[width=\unitlength]{figure2.pdf}}%
    \put(0.00977737,0.71409279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05214596\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.9889178,0.36631943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08423576\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.07475924,0.50952022){\color[rgb]{0,0.5,0}\makebox(0,0)[lt]{\begin{minipage}{0.04612912\unitlength}\raggedright $\mathbf{k}_\text{eff}$ \end{minipage}}}%
    \put(0.38883829,0.69002542){\color[rgb]{0,0.5,0}\makebox(0,0)[lt]{\begin{minipage}{0.04612912\unitlength}\raggedright $\mathbf{k}_\text{eff}$ \end{minipage}}}%
    \put(0.38883829,0.03298649){\color[rgb]{0,0.5,0}\makebox(0,0)[lt]{\begin{minipage}{0.04612912\unitlength}\raggedright $\mathbf{k}_\text{eff}$ \end{minipage}}}%
    \put(0.67523988,0.67558501){\color[rgb]{0,0.5,0}\makebox(0,0)[lt]{\begin{minipage}{0.04612912\unitlength}\raggedright $\mathbf{k}_\text{eff}$ \end{minipage}}}%
    \put(0.67764662,0.05585048){\color[rgb]{0,0.5,0}\makebox(0,0)[lt]{\begin{minipage}{0.04612912\unitlength}\raggedright $\mathbf{k}_\text{eff}$ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure3_pdf.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gravity_gradient_comp3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1327.2015625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69281112)%
    \put(0,0){\includegraphics[width=\unitlength]{figure3.pdf}}%
    \put(0.01801749,0.70637404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02782026\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.98891321,0.35537525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0695506\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.09560504,0.50127699){\color[rgb]{0,0.5,0}\makebox(0,0)[lt]{\begin{minipage}{0.04173038\unitlength}\raggedright $\mathbf{k}_\text{eff}$\end{minipage}}}%
    \put(0.71695484,0.50093696){\color[rgb]{0,0.5,0}\makebox(0,0)[lt]{\begin{minipage}{0.05718607\unitlength}\raggedright $\mathbf{k}_\text{eff}$\end{minipage}}}%
    \put(0.342,0.68825996){\color[rgb]{0,0.745,0}\makebox(0,0)[lt]{\begin{minipage}{0.19\unitlength}\raggedright $\mathbf{k}_\text{eff}%
    + \Delta\mathbf{k}_\text{eff}$\end{minipage}}}%
    \put(0.71695484,0.21160638){\color[rgb]{0,0.5,0}\makebox(0,0)[lt]{\begin{minipage}{0.05718607\unitlength}\raggedright $\mathbf{k}_\text{eff}$\end{minipage}}}%
    \put(0.342,0.02){\color[rgb]{0,0.745,0}\makebox(0,0)[lt]{\begin{minipage}{0.19\unitlength}\raggedright $\mathbf{k}_\text{eff}%
    + \Delta\mathbf{k}_\text{eff}$\end{minipage}}}%
  \end{picture}%
\endgroup%

